Studying Comics at Scale with Artificial Intelligence: The PAGE Framework and Three Studies of American Comics and Japanese Manga

Comics are one of the great visual records of the twentieth century: hundreds of thousands of pages in which a mass readership saw its leaders, its wars and its heroes. Most of this record has never been studied as a whole; comics scholarship proceeds one book at a time. We argue that artificial intelligence, including generative models, can change this to the benefit of the medium itself. We propose PAGE, a framework that makes artificial intelligence an instrument for comics research. It parses every scan into panels, text and a bibliographic record; annotates each page with a vision-language model that follows a written codebook, as a human coder would; grounds samples of these readings in human annotation; and explains change across an archive, with estimates controlled for publisher and genre. We demonstrate the framework on 3,929 American comic books (1938--1956) and 87 volumes of Japanese manga, in three studies, each resting on a different capability. The first pairs text search with visual reading to recover how a mass medium portrayed political power. The second measures the page's visual form across an industry and recovers the hand of individual artists. The third follows who speaks across two comics traditions, checked against human annotation. Beyond research, the same instruments can make archives searchable by what is drawn, open comics to blind and low-vision readers, and help preserve fragile collections and credit uncredited artists. We outline a research agenda in which artificial intelligence strengthens the study, preservation and reach of the medium.

==> figures/fig_framework.tex <==
\begin{tikzpicture}[
  font=\sffamily\small,
  stage/.style={rectangle, rounded corners=3pt, draw=#1, line width=1.1pt, fill=#1!10,
                minimum width=3.0cm, minimum height=1.05cm, align=center},
  obj/.style={rectangle, draw=black!45, fill=white, text width=3.25cm, align=left,
              font=\sffamily\scriptsize, inner sep=3pt},
  arr/.style={-{Stealth[length=2.6mm]}, line width=0.9pt, draw=black!70},
  ]
\definecolor{oiBlue}{HTML}{0072B2}\definecolor{oiOrange}{HTML}{E69F00}
\definecolor{oiGreen}{HTML}{009E73}\definecolor{oiVerm}{HTML}{D55E00}
\definecolor{oiPurple}{HTML}{CC79A7}

\node[rectangle, draw=black!60, dashed, line width=0.8pt, minimum width=2.3cm, minimum height=1.05cm,
      align=center] (corpus) at (-3.25,0) {Corpus\\[-1pt]\scriptsize scans, text, records};
\node[stage=oiBlue] (P) at (0,0) {\textbf{P}arse};
\node[stage=oiOrange, dashed] (A) at (3.65,0) {\textbf{A}nnotate};
\node[stage=oiGreen, double, double distance=1pt] (G) at (7.3,0) {\textbf{G}round};
\node[stage=oiVerm, densely dotted] (E) at (10.95,0) {\textbf{E}xplain};

\draw[arr] (corpus) -- (P);
\draw[arr] (P) -- (A);
\draw[arr] (A) -- (G);
\draw[arr] (G) -- (E);
\draw[arr, dashed] (G.north) to[out=135, in=45] node[above, font=\sffamily\scriptsize] {revise codebook} (A.north);

\node[obj, below=0.45cm of P] (oP) {panels, balloons, text\\reading order\\dates, publishers,\\credits\\duplicate scans};
\node[obj, below=0.45cm of A] (oA) {page read by a model\\under a written\\codebook: speakers,\\roles, depiction\\image embeddings};
\node[obj, below=0.45cm of G] (oG) {second coder\\human annotation\\objective checks\\audit by eye};
\node[obj, below=0.45cm of E] (oE) {trends with controls\\bootstrap intervals\\comparisons across\\corpora\\reading against\\the medium's history};
\foreach \s/\o in {P/oP, A/oA, G/oG, E/oE} \draw[black!45, line width=0.6pt] (\s) -- (\o);

\node[rectangle, rounded corners=3pt, draw=oiPurple, line width=1.1pt, fill=oiPurple!8,
      minimum width=14.6cm, minimum height=0.85cm, align=center] (R) at (5.5,-4.25)
      {Uses for readers, archives and artists: \ discovery \ \textbullet\ \ attribution \ \textbullet\ \ access \ \textbullet\ \ preservation \ \textbullet\ \ teaching};
\draw[arr] (oE.south) -- (oE.south |- R.north);
\end{tikzpicture}

